Exponentially Improving the Complexity of Simulating the Weisfeiler-Lehman Test with Graph Neural Networks

Recent work shows that the expressive power of Graph Neural Networks (GNNs) in distinguishing non-isomorphic graphs is exactly the same as that of the Weisfeiler-Lehman (WL) graph test. In particular, they show that the WL test can be simulated by GNNs. However, those simulations involve neural networks for the 'combine' function of size polynomial or even exponential in the number of graph nodes $n$, as well as feature vectors of length linear in $n$. We present an improved simulation of the WL test on GNNs with \emph{exponentially} lower complexity. In particular, the neural network implementing the combine function in each node has only a polylogarithmic number of parameters in $n$, and the feature vectors exchanged by the nodes of GNN consists of only $O(\log n)$ bits. We also give logarithmic lower bounds for the feature vector length and the size of the neural networks, showing the (near)-optimality of our construction.

==> Figures/gnnconstruction.tikz <==
%%% Exported from: https://www.mathcha.io/editor/VQ28GS8NcVLFpDuMmKkN1hk1nXxvhvWVM7Qinl36p9
% Edit and export that link to update

%uncomment if require: \path (0,298); %set diagram left start at 0, and has height of 298

%Shape: Rectangle [id:dp46515099048696096] 
\draw   (160.67,58.67) -- (150.67,58.67) -- (150.67,118.67) -- (160.67,118.67) -- cycle ;
%Rounded Rect [id:dp6930611280526409] 
\draw   (220,118) .. controls (220,113.58) and (223.58,110) .. (228,110) -- (252,110) .. controls (256.42,110) and (260,113.58) .. (260,118) -- (260,200.5) .. controls (260,204.92) and (256.42,208.5) .. (252,208.5) -- (228,208.5) .. controls (223.58,208.5) and (220,204.92) .. (220,200.5) -- cycle ;

%Shape: Rectangle [id:dp25505530960888423] 
\draw   (160,190) -- (150,190) -- (150,250) -- (160,250) -- cycle ;
%Shape: Rectangle [id:dp11675187347344784] 
\draw   (600,126) -- (590,126) -- (590,186) -- (600,186) -- cycle ;
%Shape: Rectangle [id:dp3443339247014646] 
\draw   (600,126) -- (590,126) -- (590,136) -- (600,136) -- cycle ;
%Shape: Rectangle [id:dp947954831585485] 
\draw   (600,136) -- (590,136) -- (590,146) -- (600,146) -- cycle ;
%Shape: Rectangle [id:dp34310968395579744] 
\draw   (600,146) -- (590,146) -- (590,156) -- (600,156) -- cycle ;
%Shape: Rectangle [id:dp7695701098313235] 
\draw   (600,156) -- (590,156) -- (590,166) -- (600,166) -- cycle ;
%Shape: Rectangle [id:dp8263772469968068] 
\draw   (600,166) -- (590,166) -- (590,176) -- (600,176) -- cycle ;
%Rounded Rect [id:dp4015017979852006] 
\draw   (510,56) .. controls (510,52.69) and (512.69,50) .. (516,50) -- (544,50) .. controls (547.31,50) and (550,52.69) .. (550,56) -- (550,74) .. controls (550,77.31) and (547.31,80) .. (544,80) -- (516,80) .. controls (512.69,80) and (510,77.31) .. (510,74) -- cycle ;

%Rounded Rect [id:dp23545305212538525] 
\draw   (510,225) .. controls (510,221.69) and (512.69,219) .. (516,219) -- (544,219) .. controls (547.31,219) and (550,221.69) .. (550,225) -- (550,243) .. controls (550,246.31) and (547.31,249) .. (544,249) -- (516,249) .. controls (512.69,249) and (510,246.31) .. (510,243) -- cycle ;

%Rounded Rect [id:dp29621281846730063] 
\draw   (510,96) .. controls (510,92.69) and (512.69,90) .. (516,90) -- (544,90) .. controls (547.31,90) and (550,92.69) .. (550,96) -- (550,114) .. controls (550,117.31) and (547.31,120) .. (544,120) -- (516,120) .. controls (512.69,120) and (510,117.31) .. (510,114) -- cycle ;

%Straight Lines [id:da15563878761033656] 
\draw    (550.67,68.67) -- (588.4,128.46) ;
\draw [shift={(590,131)}, rotate = 237.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da25639626759351] 
\draw    (550,235) -- (588.24,182.43) ;
\draw [shift={(590,180)}, rotate = 126.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7064411215175647] 
\draw    (551.33,105.33) -- (587.77,138) ;
\draw [shift={(590,140)}, rotate = 221.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da6734320248960869] 
\draw    (440,160) .. controls (498.8,160.33) and (475.65,93.43) .. (507.95,65.65) ;
\draw [shift={(510,64)}, rotate = 142.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da2606964181295658] 
\draw    (440,160) .. controls (498.2,160.32) and (484.89,128.66) .. (507.77,106.98) ;
\draw [shift={(510,105)}, rotate = 140.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da21731842091935505] 
\draw    (440,160) .. controls (498.5,160.33) and (481.43,210.87) .. (507.88,234.26) ;
\draw [shift={(510,236)}, rotate = 217.33] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da7658693042422459] 
\draw    (440,160) .. controls (505.33,159.67) and (473.99,159.67) .. (517.26,159.98) ;
\draw [shift={(520,160)}, rotate = 180.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6905226739015803] 
\draw    (540,160) -- (587,160) ;
\draw [shift={(590,160)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5499665158940497] 
\draw    (260,160) -- (307,160) ;
\draw [shift={(310,160)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7161474341693872] 
\draw    (160,90) -- (217.7,138.08) ;
\draw [shift={(220,140)}, rotate = 219.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7729352160010524] 
\draw    (160,220) -- (216.82,182.97) ;
\draw [shift={(219.33,181.33)}, rotate = 146.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da981111587468045] 
\draw    (160,160) -- (217,160) ;
\draw [shift={(220,160)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Rounded Rect [id:dp49246058230834955] 
\draw   (310,119.5) .. controls (310,115.08) and (313.58,111.5) .. (318,111.5) -- (342,111.5) .. controls (346.42,111.5) and (350,115.08) .. (350,119.5) -- (350,202) .. controls (350,206.42) and (346.42,210) .. (342,210) -- (318,210) .. controls (313.58,210) and (310,206.42) .. (310,202) -- cycle ;
%Straight Lines [id:da14604607258849167] 
\draw    (350,160) -- (397,160) ;
\draw [shift={(400,160)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Rounded Rect [id:dp21255886796793122] 
\draw   (400,119.5) .. controls (400,115.08) and (403.58,111.5) .. (408,111.5) -- (432,111.5) .. controls (436.42,111.5) and (440,115.08) .. (440,119.5) -- (440,202) .. controls (440,206.42) and (436.42,210) .. (432,210) -- (408,210) .. controls (403.58,210) and (400,206.42) .. (400,202) -- cycle ;

% Text Node
\draw (141,82.4) node [anchor=north east] [inner sep=0.75pt]  [font=\footnotesize]  {$h_{u_{1}}^{( k-1)}$};
% Text Node
\draw (142,212.4) node [anchor=north east] [inner sep=0.75pt]  [font=\footnotesize]  {$h_{u_{|\mathcal{N}( v) |}}^{( k-1)}$};
% Text Node
\draw (255.5,81) node  [font=\footnotesize]  {$\sum _{w\in \mathcal{N}( v)} h_{w}^{( k-1)}$};
% Text Node
\draw (530,157) node    {$\vdots $};
% Text Node
\draw (516,55.4) node [anchor=north west][inner sep=0.75pt]    {$\text{ind}_{1}$};
% Text Node
\draw (516,224.4) node [anchor=north west][inner sep=0.75pt]    {$\text{ind}_{d}$};
% Text Node
\draw (516,95.4) node [anchor=north west][inner sep=0.75pt]    {$\text{ind}_{2}$};
% Text Node
\draw (225.23,151) node [anchor=north west][inner sep=0.75pt]   [align=left] {sum};
% Text Node
\draw (154,157) node    {$\vdots $};
% Text Node
\draw (329.92,160.5) node   [align=left] {lin};
% Text Node
\draw (420,160.75) node   [align=left] {mod};
